Integration of a Graph-Based Path Planner and Mixed-Integer MPC for Robot Navigation in Cluttered Environments

The ability to update a path plan is a required capability for autonomous mobile robots navigating through uncertain environments. This paper proposes a re-planning strategy using a multilayer planning and control framework for cases where the robot's environment is partially known. A medial axis graph-based planner defines a global path plan based on known obstacles, where each edge in the graph corresponds to a unique corridor. A mixed-integer model predictive control (MPC) method detects if a terminal constraint derived from the global plan is infeasible, subject to a non-convex description of the local environment. Infeasibility detection is used to trigger efficient global re-planning via medial axis graph edge deletion. The proposed re-planning strategy is demonstrated experimentally.

==> figs/replan_example/experiment_visualization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.156250in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.156250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.156250in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576598in}{3.006888in}}%
\pgfpathlineto{\pgfqpoint{7.017358in}{3.006888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045136in}{3.006888in}}{\pgfqpoint{7.045136in}{3.034665in}}%
\pgfpathlineto{\pgfqpoint{7.045136in}{3.611108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045136in}{3.638886in}}{\pgfqpoint{7.017358in}{3.638886in}}%
\pgfpathlineto{\pgfqpoint{0.576598in}{3.638886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548820in}{3.638886in}}{\pgfqpoint{0.548820in}{3.611108in}}%
\pgfpathlineto{\pgfqpoint{0.548820in}{3.034665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548820in}{3.006888in}}{\pgfqpoint{0.576598in}{3.006888in}}%
\pgfpathlineto{\pgfqpoint{0.576598in}{3.006888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604375in}{3.486108in}}%
\pgfpathlineto{\pgfqpoint{0.882153in}{3.486108in}}%
\pgfpathlineto{\pgfqpoint{0.882153in}{3.583330in}}%
\pgfpathlineto{\pgfqpoint{0.604375in}{3.583330in}}%
\pgfpathlineto{\pgfqpoint{0.604375in}{3.486108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993264in,y=3.486108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Unmapped Obstacles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604375in}{3.292435in}}%
\pgfpathlineto{\pgfqpoint{0.882153in}{3.292435in}}%
\pgfpathlineto{\pgfqpoint{0.882153in}{3.389657in}}%
\pgfpathlineto{\pgfqpoint{0.604375in}{3.389657in}}%
\pgfpathlineto{\pgfqpoint{0.604375in}{3.292435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993264in,y=3.292435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mapped Obstacles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604375in}{3.147373in}}%
\pgfpathlineto{\pgfqpoint{0.743264in}{3.147373in}}%
\pgfpathlineto{\pgfqpoint{0.882153in}{3.147373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993264in,y=3.098762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Vehicle Trajectory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844462in}{3.534719in}}%
\pgfpathlineto{\pgfqpoint{2.983351in}{3.534719in}}%
\pgfpathlineto{\pgfqpoint{3.122240in}{3.534719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233351in,y=3.486108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Planned Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.844462in}{3.341046in}}%
\pgfpathlineto{\pgfqpoint{2.983351in}{3.341046in}}%
\pgfpathlineto{\pgfqpoint{3.122240in}{3.341046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233351in,y=3.292435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Discarded Path Plans}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983351in}{3.145390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233351in,y=3.096779in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reference State \(\displaystyle \mathbf{x}_N^r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.113869in}{3.486108in}}%
\pgfpathlineto{\pgfqpoint{5.391647in}{3.486108in}}%
\pgfpathlineto{\pgfqpoint{5.391647in}{3.583330in}}%
\pgfpathlineto{\pgfqpoint{5.113869in}{3.583330in}}%
\pgfpathlineto{\pgfqpoint{5.113869in}{3.486108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502758in,y=3.486108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Terminal Constraint \(\displaystyle \mathcal{X}_N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252758in}{3.341046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502758in,y=3.292435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Motion Plan \(\displaystyle \mathbf{x}_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113869in}{3.098762in}}%
\pgfpathlineto{\pgfqpoint{5.391647in}{3.098762in}}%
\pgfpathlineto{\pgfqpoint{5.391647in}{3.195984in}}%
\pgfpathlineto{\pgfqpoint{5.113869in}{3.195984in}}%
\pgfpathlineto{\pgfqpoint{5.113869in}{3.098762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502758in,y=3.098762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Local Map \(\displaystyle \mathcal{F}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502918in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{1.828017in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{1.828017in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{0.502918in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{0.502918in}{0.679022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.502918in}{0.679122in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.326667in,height=2.246667in]{figs/replan_example/experiment_visualization-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389715in}{2.402066in}}%
\pgfpathlineto{\pgfqpoint{1.401478in}{2.415367in}}%
\pgfpathlineto{\pgfqpoint{1.207530in}{2.393254in}}%
\pgfpathlineto{\pgfqpoint{1.220410in}{2.274657in}}%
\pgfpathlineto{\pgfqpoint{1.389715in}{2.402066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683689in}{1.170675in}}%
\pgfpathlineto{\pgfqpoint{0.625416in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{0.615195in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{0.564304in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{0.683689in}{1.170675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280379in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{1.125186in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{1.280379in}{1.668717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178453in}{2.630074in}}%
\pgfpathlineto{\pgfqpoint{1.132693in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{2.546417in}}%
\pgfpathlineto{\pgfqpoint{1.178453in}{2.630074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117581in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{1.115710in}{1.106597in}}%
\pgfpathlineto{\pgfqpoint{1.272684in}{1.100724in}}%
\pgfpathlineto{\pgfqpoint{1.117581in}{1.212481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228727in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{1.335249in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.487816in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{1.228727in}{1.353406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816268in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{0.875587in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{0.866414in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{1.140034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662658in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{0.627194in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{0.550774in}{1.487582in}}%
\pgfpathlineto{\pgfqpoint{0.692921in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{0.662658in}{1.603849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836496in}{2.541975in}}%
\pgfpathlineto{\pgfqpoint{0.784195in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{2.529388in}}%
\pgfpathlineto{\pgfqpoint{0.799267in}{2.483921in}}%
\pgfpathlineto{\pgfqpoint{0.836496in}{2.541975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124260in}{1.711802in}}%
\pgfpathlineto{\pgfqpoint{1.093330in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{0.808903in}{1.471390in}}%
\pgfpathlineto{\pgfqpoint{0.811905in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{1.124260in}{1.711802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649717in}{2.431895in}}%
\pgfpathlineto{\pgfqpoint{1.272609in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{1.622832in}{2.137047in}}%
\pgfpathlineto{\pgfqpoint{1.649717in}{2.431895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168506in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{0.700280in}{0.979987in}}%
\pgfpathlineto{\pgfqpoint{1.168506in}{0.920324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810759in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{1.016117in}{2.588278in}}%
\pgfpathlineto{\pgfqpoint{1.120936in}{2.692136in}}%
\pgfpathlineto{\pgfqpoint{0.810759in}{2.627322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582165in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{1.333286in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{1.313415in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{1.118860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330067in}{1.978897in}}%
\pgfpathlineto{\pgfqpoint{1.242168in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{1.309844in}{1.643293in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{1.543319in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{1.330067in}{1.978897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566320in}{0.784791in}}%
\pgfpathlineto{\pgfqpoint{1.031267in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{0.566320in}{0.784791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179204in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{1.179204in}{2.898187in}}%
\pgfpathlineto{\pgfqpoint{1.232039in}{2.871769in}}%
\pgfpathlineto{\pgfqpoint{1.179204in}{2.845352in}}%
\pgfpathlineto{\pgfqpoint{1.179204in}{2.792517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.278119in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{1.047507in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.047507in}{1.171029in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{1.104457in}}%
\pgfpathlineto{\pgfqpoint{1.278119in}{1.171029in}}%
\pgfpathlineto{\pgfqpoint{1.278119in}{1.304173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628662in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{1.637623in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{1.637624in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.153821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637624in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.637623in}{1.104902in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{1.637624in}{0.679122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549829in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{1.390547in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{1.549829in}{1.341042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549829in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{1.637624in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{1.526721in}{1.415468in}}%
\pgfpathlineto{\pgfqpoint{1.549829in}{1.341042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119257in}{1.272414in}}%
\pgfpathlineto{\pgfqpoint{1.281172in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{1.286252in}{1.242253in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.119257in}{1.272414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759582in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{0.857525in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{0.761719in}{1.353428in}}%
\pgfpathlineto{\pgfqpoint{0.759582in}{1.188132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274754in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.054422in}}%
\pgfpathlineto{\pgfqpoint{1.223399in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{1.260860in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{1.274754in}{1.049850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260860in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{1.223399in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{1.192770in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{1.260860in}{0.817341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119257in}{1.272414in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{1.402671in}}%
\pgfpathlineto{\pgfqpoint{1.101981in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{1.068578in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{1.119257in}{1.272414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091037in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{1.260860in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{1.192770in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{0.889946in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{0.811126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260860in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{1.075566in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{1.260860in}{0.817341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068578in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{1.101981in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{0.990769in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{1.068578in}{1.247027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067113in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{1.068578in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{0.990769in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{1.067113in}{1.097765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749998in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{1.067113in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{0.990769in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{0.928387in}{1.080533in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{1.038548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749998in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{0.928387in}{1.080533in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{1.094074in}}%
\pgfpathlineto{\pgfqpoint{0.767594in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{1.038548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889946in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{1.192770in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{0.889946in}{0.879497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749998in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{0.858711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101981in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{1.402671in}}%
\pgfpathlineto{\pgfqpoint{1.526721in}{1.415468in}}%
\pgfpathlineto{\pgfqpoint{1.637624in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{1.101981in}{1.466683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637624in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{1.075566in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{1.637624in}{0.679122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749998in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.637624in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.075566in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{0.679122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760110in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{0.760737in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{1.466683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761719in}{1.353428in}}%
\pgfpathlineto{\pgfqpoint{0.760737in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{0.759582in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{0.761719in}{1.353428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759582in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{0.749998in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{0.767594in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{0.759582in}{1.188132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502918in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502918in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925597in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925597in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348276in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348276in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770955in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770955in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165467in,y=0.402788in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502918in}{0.679122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336251in, y=0.630896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502918in}{1.101801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336251in, y=1.053575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502918in}{1.524480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336251in, y=1.476255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502918in}{1.947159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336251in, y=1.898934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502918in}{2.369838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336251in, y=2.321613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502918in}{2.792517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266806in, y=2.744292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502918in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.828017in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.828017in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{0.502918in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{0.502918in}{0.679122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203898in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{1.203943in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{1.204478in}{0.684082in}}%
\pgfpathlineto{\pgfqpoint{1.205258in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{1.209727in}{0.692406in}}%
\pgfpathlineto{\pgfqpoint{1.214664in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{1.217183in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{1.219102in}{0.726171in}}%
\pgfpathlineto{\pgfqpoint{1.222578in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{1.223710in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{1.225883in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.819692in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.819692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203909in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{1.243382in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{1.225646in}{0.787661in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{1.200615in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{1.228092in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{1.231631in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{1.234648in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{1.237976in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{1.239221in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{1.240848in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{1.241949in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{1.242525in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{1.242576in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{1.242101in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{1.239614in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{1.236138in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{1.235138in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{1.231793in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{1.230786in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.225823in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{1.224034in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{1.221835in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{1.219227in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{1.216211in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{1.212785in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{1.194991in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{1.161491in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{1.164548in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{1.169254in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{1.174838in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{1.181301in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{1.188642in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{1.196861in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.205958in}{1.343713in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{1.359246in}}%
\pgfpathlineto{\pgfqpoint{1.226788in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{1.238520in}{1.389527in}}%
\pgfpathlineto{\pgfqpoint{1.251131in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{1.244656in}{1.470979in}}%
\pgfpathlineto{\pgfqpoint{1.234667in}{1.492464in}}%
\pgfpathlineto{\pgfqpoint{1.226204in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{1.534069in}}%
\pgfpathlineto{\pgfqpoint{1.213859in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{1.209977in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{1.207622in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{1.207017in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{1.206486in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{1.205705in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{1.704193in}}%
\pgfpathlineto{\pgfqpoint{1.203718in}{1.713116in}}%
\pgfpathlineto{\pgfqpoint{1.202001in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{1.199804in}{1.730493in}}%
\pgfpathlineto{\pgfqpoint{1.197124in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{1.747244in}}%
\pgfpathlineto{\pgfqpoint{1.190321in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{1.763369in}}%
\pgfpathlineto{\pgfqpoint{1.181592in}{1.771196in}}%
\pgfpathlineto{\pgfqpoint{1.176505in}{1.778867in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{1.786382in}}%
\pgfpathlineto{\pgfqpoint{1.164887in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{1.158356in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{1.151343in}{1.807987in}}%
\pgfpathlineto{\pgfqpoint{1.143849in}{1.814875in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.947274in}}%
\pgfpathlineto{\pgfqpoint{0.967058in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{0.925998in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{0.891025in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{0.893188in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{0.896828in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{0.901395in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{0.906890in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{0.913313in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{0.920956in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{0.898114in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{0.780663in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{0.752411in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{0.738887in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{0.726395in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{0.714933in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{0.704502in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{0.686732in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{0.673085in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{0.667807in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{0.660344in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{0.658159in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{0.657004in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{0.656880in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{0.657787in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{0.662693in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{0.671722in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{0.677782in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{0.693576in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{0.711312in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{0.729048in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{0.746783in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{0.764519in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{0.793447in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{0.844329in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{0.855523in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{0.906404in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{0.959611in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{1.012818in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{1.024012in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{1.066025in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{1.077220in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{1.110364in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{1.128100in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{1.145836in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{1.163571in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{1.179204in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{1.179204in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.203909in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{1.243382in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{1.225646in}{0.787661in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{1.200615in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{1.228092in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{1.231631in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{1.234648in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{1.237976in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{1.239221in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{1.240848in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{1.241949in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{1.242525in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{1.242576in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{1.242101in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{1.239614in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{1.236138in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{1.235138in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{1.231793in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{1.230786in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.225823in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{1.224034in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{1.221835in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{1.219227in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{1.216211in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{1.212785in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{1.194991in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{1.161491in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{1.164548in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{1.169254in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{1.174838in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{1.181301in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{1.188642in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{1.196861in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.205958in}{1.343713in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{1.359246in}}%
\pgfpathlineto{\pgfqpoint{1.226788in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{1.238520in}{1.389527in}}%
\pgfpathlineto{\pgfqpoint{1.251131in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{1.244656in}{1.470979in}}%
\pgfpathlineto{\pgfqpoint{1.234667in}{1.492464in}}%
\pgfpathlineto{\pgfqpoint{1.226204in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{1.534069in}}%
\pgfpathlineto{\pgfqpoint{1.213859in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{1.209977in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{1.207622in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{1.207017in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{1.206486in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{1.205705in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{1.704193in}}%
\pgfpathlineto{\pgfqpoint{1.203718in}{1.713116in}}%
\pgfpathlineto{\pgfqpoint{1.202001in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{1.199804in}{1.730493in}}%
\pgfpathlineto{\pgfqpoint{1.197124in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{1.747244in}}%
\pgfpathlineto{\pgfqpoint{1.190321in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{1.763369in}}%
\pgfpathlineto{\pgfqpoint{1.181592in}{1.771196in}}%
\pgfpathlineto{\pgfqpoint{1.176505in}{1.778867in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{1.786382in}}%
\pgfpathlineto{\pgfqpoint{1.164887in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{1.158356in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{1.151343in}{1.807987in}}%
\pgfpathlineto{\pgfqpoint{1.143849in}{1.814875in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.947274in}}%
\pgfpathlineto{\pgfqpoint{0.967058in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{0.925998in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{0.891025in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{0.893188in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{0.896828in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{0.901395in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{0.906890in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{0.913313in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{0.920956in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{0.898114in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{0.780663in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{0.752411in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{0.738887in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{0.726395in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{0.714933in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{0.704502in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{0.686732in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{0.673085in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{0.667807in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{0.663560in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{0.660344in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{0.658159in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{0.657004in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{0.656880in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{0.657787in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{0.662693in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{0.671722in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{0.677782in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{0.693576in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{0.711312in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{0.729048in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{0.746783in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{0.764519in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{0.793447in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{0.844329in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{0.855523in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{0.906404in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{0.959611in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{1.012818in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{1.024012in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{1.066025in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{1.077220in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{1.110364in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{1.128100in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{1.145836in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{1.163571in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{1.179204in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{1.179204in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162813in}{1.237601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502918in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224113in}{0.770774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225466in}{0.801600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225544in}{0.833327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224742in}{0.864818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223156in}{0.895143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220845in}{0.923563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217872in}{0.949520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214356in}{0.972636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210462in}{0.992706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206374in}{1.009670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202285in}{1.023595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198403in}{1.034665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194951in}{1.043169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192176in}{1.049493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190353in}{1.054102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189715in}{1.056042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502918in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{0.502918in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828017in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{1.828017in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502918in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{1.828017in}{0.679022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502918in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{1.828017in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257258in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{3.582357in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{3.582357in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.679022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.257258in}{0.679122in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.326667in,height=2.246667in]{figs/replan_example/experiment_visualization-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144055in}{2.402066in}}%
\pgfpathlineto{\pgfqpoint{3.155819in}{2.415367in}}%
\pgfpathlineto{\pgfqpoint{2.961870in}{2.393254in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{2.274657in}}%
\pgfpathlineto{\pgfqpoint{3.144055in}{2.402066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438029in}{1.170675in}}%
\pgfpathlineto{\pgfqpoint{2.379756in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{2.369535in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{2.318644in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{2.438029in}{1.170675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034719in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.988057in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{2.879526in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{3.034719in}{1.668717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932793in}{2.630074in}}%
\pgfpathlineto{\pgfqpoint{2.887033in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{2.969610in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{3.044783in}{2.546417in}}%
\pgfpathlineto{\pgfqpoint{2.932793in}{2.630074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871921in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{2.870050in}{1.106597in}}%
\pgfpathlineto{\pgfqpoint{3.027024in}{1.100724in}}%
\pgfpathlineto{\pgfqpoint{2.871921in}{1.212481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983067in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{3.089589in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.242157in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{2.983067in}{1.353406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570608in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{2.629928in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{2.620754in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{2.570608in}{1.140034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416998in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{2.381535in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.305115in}{1.487582in}}%
\pgfpathlineto{\pgfqpoint{2.447261in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{2.416998in}{1.603849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590837in}{2.541975in}}%
\pgfpathlineto{\pgfqpoint{2.538535in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{2.530252in}{2.529388in}}%
\pgfpathlineto{\pgfqpoint{2.553607in}{2.483921in}}%
\pgfpathlineto{\pgfqpoint{2.590837in}{2.541975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878601in}{1.711802in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{2.563243in}{1.471390in}}%
\pgfpathlineto{\pgfqpoint{2.566246in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{2.707222in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{2.878601in}{1.711802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404058in}{2.431895in}}%
\pgfpathlineto{\pgfqpoint{3.026949in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{3.377173in}{2.137047in}}%
\pgfpathlineto{\pgfqpoint{3.404058in}{2.431895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922846in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{2.887062in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{2.454621in}{0.979987in}}%
\pgfpathlineto{\pgfqpoint{2.922846in}{0.920324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565099in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{2.770457in}{2.588278in}}%
\pgfpathlineto{\pgfqpoint{2.875276in}{2.692136in}}%
\pgfpathlineto{\pgfqpoint{2.565099in}{2.627322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336506in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{3.087626in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{3.336506in}{1.118860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084407in}{1.978897in}}%
\pgfpathlineto{\pgfqpoint{2.996509in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{3.064184in}{1.643293in}}%
\pgfpathlineto{\pgfqpoint{3.193333in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{3.084407in}{1.978897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320660in}{0.784791in}}%
\pgfpathlineto{\pgfqpoint{2.785607in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{2.637669in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{2.320660in}{0.784791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933545in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.898187in}}%
\pgfpathlineto{\pgfqpoint{2.986379in}{2.871769in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.845352in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.792517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.739247in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{2.623941in}{1.235479in}}%
\pgfpathlineto{\pgfqpoint{2.508635in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{2.508635in}{1.035764in}}%
\pgfpathlineto{\pgfqpoint{2.623941in}{0.969192in}}%
\pgfpathlineto{\pgfqpoint{2.739247in}{1.035764in}}%
\pgfpathlineto{\pgfqpoint{2.739247in}{1.168907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383002in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{3.391964in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{3.391964in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{3.383002in}{1.153821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391964in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{3.391964in}{1.104902in}}%
\pgfpathlineto{\pgfqpoint{3.077055in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{3.391964in}{0.679122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304169in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{3.144887in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{3.383002in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{3.304169in}{1.341042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304169in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{3.383002in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{3.391964in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{3.281061in}{1.415468in}}%
\pgfpathlineto{\pgfqpoint{3.304169in}{1.341042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873598in}{1.272414in}}%
\pgfpathlineto{\pgfqpoint{3.035513in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{3.040592in}{1.242253in}}%
\pgfpathlineto{\pgfqpoint{2.922078in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{2.873598in}{1.272414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513922in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{2.516060in}{1.353428in}}%
\pgfpathlineto{\pgfqpoint{2.513922in}{1.188132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029094in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{2.938678in}{1.054422in}}%
\pgfpathlineto{\pgfqpoint{2.977739in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{3.015200in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{3.029094in}{1.049850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015200in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{2.977739in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{2.947110in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{3.015200in}{0.817341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873598in}{1.272414in}}%
\pgfpathlineto{\pgfqpoint{2.922078in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{2.943993in}{1.402671in}}%
\pgfpathlineto{\pgfqpoint{2.856321in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{2.822918in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{2.873598in}{1.272414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845378in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{3.015200in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{2.947110in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{2.644286in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{2.845378in}{0.811126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015200in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{2.845378in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{2.829906in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{3.077055in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{3.015200in}{0.817341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822918in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{2.856321in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{2.745109in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{2.822918in}{1.247027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821453in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{2.822918in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{2.745109in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{2.821453in}{1.097765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504338in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{2.821453in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{2.745109in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{2.682728in}{1.080533in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{1.038548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504338in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{2.682728in}{1.080533in}}%
\pgfpathlineto{\pgfqpoint{2.674457in}{1.094074in}}%
\pgfpathlineto{\pgfqpoint{2.521934in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{1.038548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644286in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{2.947110in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{2.641483in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{2.644286in}{0.879497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504338in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{2.641483in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{0.858711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856321in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{2.943993in}{1.402671in}}%
\pgfpathlineto{\pgfqpoint{3.281061in}{1.415468in}}%
\pgfpathlineto{\pgfqpoint{3.391964in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{2.856321in}{1.466683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391964in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{3.077055in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{2.829906in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{3.391964in}{0.679122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504338in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{3.391964in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{2.829906in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{0.679122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514450in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{2.515077in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{2.514450in}{1.466683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516060in}{1.353428in}}%
\pgfpathlineto{\pgfqpoint{2.515077in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{2.513922in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{2.516060in}{1.353428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513922in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{2.521934in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{2.513922in}{1.188132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257258in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257258in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679937in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679937in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102616in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102616in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525295in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525295in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919808in,y=0.402788in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257258in}{0.679122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090591in, y=0.630896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257258in}{1.101801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090591in, y=1.053575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257258in}{1.524480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090591in, y=1.476255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257258in}{1.947159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090591in, y=1.898934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257258in}{2.369838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090591in, y=2.321613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257258in}{2.792517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021146in, y=2.744292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257258in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{3.582357in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{3.582357in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.679122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958238in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{2.958247in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{2.958283in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{2.958819in}{0.684082in}}%
\pgfpathlineto{\pgfqpoint{2.959599in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{2.964067in}{0.692406in}}%
\pgfpathlineto{\pgfqpoint{2.969004in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{2.971524in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{2.973443in}{0.726171in}}%
\pgfpathlineto{\pgfqpoint{2.976918in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{2.978050in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{2.980223in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{2.980500in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{2.980370in}{0.841896in}}%
\pgfpathlineto{\pgfqpoint{2.980243in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{2.979299in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{2.979299in}{0.875192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928886in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{2.929178in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{2.918888in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{2.915832in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{2.901832in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{2.883620in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{2.866960in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{2.768988in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{2.761042in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{2.752961in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{2.744747in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{2.727916in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{2.719299in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{2.710549in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{2.692645in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{2.683493in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{2.674206in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{2.664785in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{2.655230in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{2.645541in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{2.606175in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{2.528480in}{1.145114in}}%
\pgfpathlineto{\pgfqpoint{2.517559in}{1.149971in}}%
\pgfpathlineto{\pgfqpoint{2.453047in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{2.420089in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{2.416457in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{2.411696in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{2.411432in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{2.411038in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{2.410509in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{2.410528in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{2.414204in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{2.417598in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{2.422029in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.434002in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{2.474543in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{2.484713in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{2.509063in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{2.523722in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{2.567064in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{2.591049in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{2.614741in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{2.637118in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{2.647528in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{2.651168in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{2.655735in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{2.661230in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{2.667653in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{2.675296in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{2.652454in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{2.550762in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{2.506751in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{2.469273in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{2.458842in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{2.449442in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{2.441072in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{2.427425in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{2.422147in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{2.417901in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{2.414684in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{2.412499in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{2.412128in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{2.414065in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{2.417033in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{2.426062in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{2.432123in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{2.465652in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{2.483388in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{2.501123in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{2.518859in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{2.536595in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{2.547788in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{2.598670in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{2.609863in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{2.660745in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{2.671938in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{2.713952in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{2.725145in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{2.767159in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{2.778353in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{2.820366in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{2.846969in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{2.864705in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{2.882440in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{2.917912in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{2.935647in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.958249in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{2.997722in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{2.988854in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{2.979987in}{0.787661in}}%
\pgfpathlineto{\pgfqpoint{2.971119in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{2.954955in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{2.982432in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{2.985971in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{2.988988in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{2.992316in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{2.993561in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{2.995188in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{2.996290in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{2.996866in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{2.996916in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{2.996441in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{2.993954in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{2.990478in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{2.986133in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{2.985126in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{2.980164in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{2.978374in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{2.976175in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{2.973568in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{2.970551in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{2.967125in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{2.959046in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.949331in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{2.937980in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{2.926176in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{2.915832in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{2.918888in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{2.929178in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{2.942982in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{2.951201in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{2.960298in}{1.343713in}}%
\pgfpathlineto{\pgfqpoint{2.970274in}{1.359246in}}%
\pgfpathlineto{\pgfqpoint{2.981128in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{2.992860in}{1.389527in}}%
\pgfpathlineto{\pgfqpoint{3.005471in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{3.018960in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{3.024127in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{2.998996in}{1.470979in}}%
\pgfpathlineto{\pgfqpoint{2.989007in}{1.492464in}}%
\pgfpathlineto{\pgfqpoint{2.980544in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{2.973608in}{1.534069in}}%
\pgfpathlineto{\pgfqpoint{2.968199in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{2.964318in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{2.961962in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{2.961358in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{2.960826in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{2.960046in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{2.959292in}{1.704193in}}%
\pgfpathlineto{\pgfqpoint{2.958058in}{1.713116in}}%
\pgfpathlineto{\pgfqpoint{2.956342in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{2.954144in}{1.730493in}}%
\pgfpathlineto{\pgfqpoint{2.951465in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{2.948304in}{1.747244in}}%
\pgfpathlineto{\pgfqpoint{2.944662in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{2.940538in}{1.763369in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.771196in}}%
\pgfpathlineto{\pgfqpoint{2.930846in}{1.778867in}}%
\pgfpathlineto{\pgfqpoint{2.925277in}{1.786382in}}%
\pgfpathlineto{\pgfqpoint{2.919228in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{2.912696in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.807987in}}%
\pgfpathlineto{\pgfqpoint{2.898189in}{1.814875in}}%
\pgfpathlineto{\pgfqpoint{2.741327in}{1.947274in}}%
\pgfpathlineto{\pgfqpoint{2.721398in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{2.680338in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{2.647528in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{2.651168in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{2.655735in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{2.661230in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{2.667653in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{2.675296in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{2.652454in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{2.550762in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{2.506751in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{2.469273in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{2.458842in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{2.449442in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{2.441072in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{2.427425in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{2.422147in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{2.417901in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{2.414684in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{2.412499in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{2.412128in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{2.414065in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{2.417033in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{2.426062in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{2.432123in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{2.465652in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{2.483388in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{2.501123in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{2.518859in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{2.536595in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{2.547788in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{2.598670in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{2.609863in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{2.660745in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{2.671938in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{2.713952in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{2.725145in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{2.767159in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{2.778353in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{2.820366in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{2.846969in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{2.864705in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{2.882440in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{2.917912in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{2.935647in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.928886in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{2.929178in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{2.918888in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{2.915832in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{2.901832in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{2.883620in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{2.866960in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{2.768988in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{2.761042in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{2.752961in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{2.744747in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{2.727916in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{2.719299in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{2.710549in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{2.692645in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{2.683493in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{2.674206in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{2.664785in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{2.655230in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{2.645541in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{2.606175in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{2.528480in}{1.145114in}}%
\pgfpathlineto{\pgfqpoint{2.517559in}{1.149971in}}%
\pgfpathlineto{\pgfqpoint{2.453047in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{2.420089in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{2.416457in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{2.411696in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{2.411432in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{2.411038in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{2.410509in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{2.410528in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{2.414204in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{2.417598in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{2.422029in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{2.434002in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{2.474543in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{2.484713in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{2.509063in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{2.523722in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{2.567064in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{2.591049in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{2.614741in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{2.637118in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{2.647528in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{2.651168in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{2.655735in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{2.661230in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{2.667653in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{2.675296in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{2.652454in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{2.550762in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{2.506751in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{2.469273in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{2.458842in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{2.449442in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{2.441072in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{2.427425in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{2.422147in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{2.417901in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{2.414684in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{2.412499in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{2.412128in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{2.414065in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{2.417033in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{2.426062in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{2.432123in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{2.465652in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{2.483388in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{2.501123in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{2.518859in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{2.536595in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{2.547788in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{2.598670in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{2.609863in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{2.660745in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{2.671938in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{2.713952in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{2.725145in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{2.767159in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{2.778353in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{2.820366in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{2.846969in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{2.864705in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{2.882440in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{2.917912in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{2.935647in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623941in}{1.102335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.257258in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978453in}{0.770774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979806in}{0.801600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979884in}{0.833327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979083in}{0.864818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977496in}{0.895143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975185in}{0.923563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972212in}{0.949520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968696in}{0.972636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964802in}{0.992706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960714in}{1.009670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956625in}{1.023595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952743in}{1.034665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949291in}{1.043169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946516in}{1.049493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944693in}{1.054102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944056in}{1.056042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257258in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582357in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{3.582357in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257258in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{3.582357in}{0.679022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257258in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{3.582357in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011598in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{5.336697in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{5.336697in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{4.011598in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{4.011598in}{0.679022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.011598in}{0.679122in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.326667in,height=2.246667in]{figs/replan_example/experiment_visualization-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898395in}{2.402066in}}%
\pgfpathlineto{\pgfqpoint{4.910159in}{2.415367in}}%
\pgfpathlineto{\pgfqpoint{4.716211in}{2.393254in}}%
\pgfpathlineto{\pgfqpoint{4.729090in}{2.274657in}}%
\pgfpathlineto{\pgfqpoint{4.898395in}{2.402066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192370in}{1.170675in}}%
\pgfpathlineto{\pgfqpoint{4.134096in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{4.123876in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{4.072985in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{4.192370in}{1.170675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789060in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{4.633866in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{4.789060in}{1.668717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687133in}{2.630074in}}%
\pgfpathlineto{\pgfqpoint{4.641373in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{4.723951in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{4.799124in}{2.546417in}}%
\pgfpathlineto{\pgfqpoint{4.687133in}{2.630074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626261in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{4.624391in}{1.106597in}}%
\pgfpathlineto{\pgfqpoint{4.781365in}{1.100724in}}%
\pgfpathlineto{\pgfqpoint{4.626261in}{1.212481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737407in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{4.843929in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.996497in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{4.737407in}{1.353406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324948in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{4.384268in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{4.375095in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{4.324948in}{1.140034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171339in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{4.135875in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{4.059455in}{1.487582in}}%
\pgfpathlineto{\pgfqpoint{4.201602in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{4.171339in}{1.603849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345177in}{2.541975in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{4.284592in}{2.529388in}}%
\pgfpathlineto{\pgfqpoint{4.307948in}{2.483921in}}%
\pgfpathlineto{\pgfqpoint{4.345177in}{2.541975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632941in}{1.711802in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{4.317583in}{1.471390in}}%
\pgfpathlineto{\pgfqpoint{4.320586in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{4.461562in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{4.632941in}{1.711802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158398in}{2.431895in}}%
\pgfpathlineto{\pgfqpoint{4.781289in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{5.131513in}{2.137047in}}%
\pgfpathlineto{\pgfqpoint{5.158398in}{2.431895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677186in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{4.641402in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{4.208961in}{0.979987in}}%
\pgfpathlineto{\pgfqpoint{4.677186in}{0.920324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319439in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{4.524798in}{2.588278in}}%
\pgfpathlineto{\pgfqpoint{4.629617in}{2.692136in}}%
\pgfpathlineto{\pgfqpoint{4.319439in}{2.627322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090846in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{4.841967in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{4.822095in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{5.090846in}{1.118860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838747in}{1.978897in}}%
\pgfpathlineto{\pgfqpoint{4.750849in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{4.818525in}{1.643293in}}%
\pgfpathlineto{\pgfqpoint{4.947673in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{5.052000in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{4.838747in}{1.978897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075000in}{0.784791in}}%
\pgfpathlineto{\pgfqpoint{4.539947in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{4.392009in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{0.784791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.898187in}}%
\pgfpathlineto{\pgfqpoint{4.740720in}{2.871769in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.845352in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.423851in}{0.958233in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{1.024805in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{0.958233in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{4.308545in}{0.758517in}}%
\pgfpathlineto{\pgfqpoint{4.423851in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{4.423851in}{0.958233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964147in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{4.898716in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{4.964147in}{1.218079in}}%
\pgfpathlineto{\pgfqpoint{4.964147in}{1.283645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964148in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{4.964147in}{0.921823in}}%
\pgfpathlineto{\pgfqpoint{4.831395in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{0.679122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627938in}{1.272414in}}%
\pgfpathlineto{\pgfqpoint{4.789853in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{4.794927in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{4.688515in}{1.327920in}}%
\pgfpathlineto{\pgfqpoint{4.573806in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.627938in}{1.272414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268262in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{4.367242in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{4.279256in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.249515in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{4.268262in}{1.188132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268262in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{4.249515in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{4.276275in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{4.268262in}{1.188132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783435in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{4.693018in}{1.054422in}}%
\pgfpathlineto{\pgfqpoint{4.732079in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{4.783435in}{1.049850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769540in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{4.732079in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{4.701450in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{0.817341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149531in}{1.251279in}}%
\pgfpathlineto{\pgfqpoint{4.249515in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{4.279256in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.076521in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.149531in}{1.251279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577258in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{4.627938in}{1.272414in}}%
\pgfpathlineto{\pgfqpoint{4.573806in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.577258in}{1.247027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577258in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{4.573806in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.499450in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{4.575800in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{4.577258in}{1.247027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{4.575800in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{4.499450in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{4.499450in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{4.437068in}{1.080533in}}%
\pgfpathlineto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{4.437068in}{1.080533in}}%
\pgfpathlineto{\pgfqpoint{4.428920in}{1.094083in}}%
\pgfpathlineto{\pgfqpoint{4.276275in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{4.276275in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{4.076522in}{1.097137in}}%
\pgfpathlineto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573806in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.688515in}{1.327920in}}%
\pgfpathlineto{\pgfqpoint{4.693920in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.573806in}{1.342965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147508in}{1.251853in}}%
\pgfpathlineto{\pgfqpoint{4.149531in}{1.251279in}}%
\pgfpathlineto{\pgfqpoint{4.076521in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.147508in}{1.251853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109439in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{4.147508in}{1.251853in}}%
\pgfpathlineto{\pgfqpoint{4.076521in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.109439in}{1.252625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099556in}{1.248729in}}%
\pgfpathlineto{\pgfqpoint{4.109439in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{4.076521in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.099556in}{1.248729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599718in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{4.701450in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{4.398627in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{4.599718in}{0.811126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831395in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{4.599718in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{4.584246in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{4.831395in}{0.789589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076522in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{4.099556in}{1.248729in}}%
\pgfpathlineto{\pgfqpoint{4.076521in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.076522in}{1.223988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076521in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{4.584246in}{0.723231in}}%
\pgfpathlineto{\pgfqpoint{4.076522in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{4.076521in}{0.679122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398627in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{4.701450in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{4.157446in}{0.933834in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{4.398627in}{0.879497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076522in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{4.157446in}{0.933834in}}%
\pgfpathlineto{\pgfqpoint{4.076522in}{0.834095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157446in}{0.933834in}}%
\pgfpathlineto{\pgfqpoint{4.154851in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{4.076522in}{1.097137in}}%
\pgfpathlineto{\pgfqpoint{4.076522in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{4.157446in}{0.933834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011598in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011598in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434277in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434277in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856956in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.856956in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279636in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.279636in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674148in,y=0.402788in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011598in}{0.679122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844931in, y=0.630896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011598in}{1.101801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844931in, y=1.053575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011598in}{1.524480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844931in, y=1.476255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011598in}{1.947159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844931in, y=1.898934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011598in}{2.369838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844931in, y=2.321613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011598in}{2.792517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775487in, y=2.744292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011598in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{5.336697in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{5.336697in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{4.011598in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{4.011598in}{0.679122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712578in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{4.712587in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{4.712623in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{4.713159in}{0.684082in}}%
\pgfpathlineto{\pgfqpoint{4.713939in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{4.718407in}{0.692406in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{4.725864in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{4.727783in}{0.726171in}}%
\pgfpathlineto{\pgfqpoint{4.731258in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{4.732391in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{4.734563in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{4.734840in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{4.734710in}{0.841896in}}%
\pgfpathlineto{\pgfqpoint{4.734584in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{4.730930in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{4.729846in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{4.729757in}{0.927185in}}%
\pgfpathlineto{\pgfqpoint{4.729757in}{0.927185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374879in}{1.103881in}}%
\pgfpathlineto{\pgfqpoint{4.371445in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{4.399881in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{4.409570in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{4.419125in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{4.437833in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{4.446986in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{4.456004in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{4.464889in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{4.473640in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{4.482256in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{4.490739in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{4.499087in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{4.507302in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{4.515382in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{4.523328in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{4.531141in}{1.114477in}}%
\pgfpathlineto{\pgfqpoint{4.544001in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{4.546582in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{4.567178in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{4.577466in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{4.598075in}{1.174885in}}%
\pgfpathlineto{\pgfqpoint{4.608350in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{4.621301in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{4.656172in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{4.670172in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{4.686031in}{1.209996in}}%
\pgfpathlineto{\pgfqpoint{4.698201in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{4.708734in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{4.717631in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{4.724891in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{4.727908in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{4.730516in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{4.732714in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{4.734504in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{1.091786in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{4.740473in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{4.743818in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{4.744818in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{4.748170in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{4.748294in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{4.750782in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{4.751257in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{4.751206in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{4.750630in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{4.749528in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{4.746657in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{4.745824in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{4.743329in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{4.740311in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{4.736773in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{4.709295in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{4.698856in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{4.681120in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{4.663384in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{4.647386in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{4.639302in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{4.631156in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{4.622947in}{0.826316in}}%
\pgfpathlineto{\pgfqpoint{4.614677in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{4.597968in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{4.589528in}{0.844668in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{4.572459in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{4.563830in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{4.512911in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{4.511737in}{0.865586in}}%
\pgfpathlineto{\pgfqpoint{4.460817in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{4.459644in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{4.417405in}{0.887457in}}%
\pgfpathlineto{\pgfqpoint{4.416233in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{4.407541in}{0.889739in}}%
\pgfpathlineto{\pgfqpoint{4.398770in}{0.891069in}}%
\pgfpathlineto{\pgfqpoint{4.389923in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{4.363113in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{4.360443in}{0.891733in}}%
\pgfpathlineto{\pgfqpoint{4.336284in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{4.309456in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{4.300513in}{0.891674in}}%
\pgfpathlineto{\pgfqpoint{4.288899in}{0.891532in}}%
\pgfpathlineto{\pgfqpoint{4.264741in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{4.228969in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{4.217355in}{0.891330in}}%
\pgfpathlineto{\pgfqpoint{4.181489in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{4.172411in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{4.163273in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{4.154076in}{0.896246in}}%
\pgfpathlineto{\pgfqpoint{4.144820in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{4.135504in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{4.124415in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{4.124009in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{4.120882in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{4.118157in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{4.115833in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{4.113912in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.112392in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{4.111275in}{0.959675in}}%
\pgfpathlineto{\pgfqpoint{4.110559in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{4.110245in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{4.110333in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{4.110824in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{4.111716in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{4.113010in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{4.116803in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{4.119303in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{4.122205in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{4.125508in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{4.129214in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{4.137830in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{4.148055in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{4.159887in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{4.207387in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{4.174430in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{4.170797in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{4.168191in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{4.166613in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{4.166036in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{4.165773in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{4.165378in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{4.164849in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{4.166188in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{4.168545in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{4.176369in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{4.181837in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{4.188342in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{4.195884in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{4.208712in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{4.228883in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{4.239053in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{4.278062in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{4.302238in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{4.321404in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{4.345389in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{4.369081in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{4.391458in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{4.405508in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{4.410076in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{4.415571in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{4.421993in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{4.429637in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{4.305103in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{4.289344in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{4.261091in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{4.235075in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{4.223613in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{4.213182in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{4.203782in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{4.188073in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{4.181765in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{4.176488in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{4.172241in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{4.169025in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{4.166839in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{4.165685in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{4.165561in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{4.166468in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{4.168405in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{4.171374in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{4.175373in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{4.180402in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{4.186463in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{4.188602in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{4.202257in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{4.237728in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{4.255464in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{4.273199in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{4.302128in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{4.353010in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{4.364203in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{4.426278in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{4.468292in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{4.479486in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{4.521499in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{4.532693in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{4.574706in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{4.601309in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{4.619045in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{4.636781in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{4.672252in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{4.689988in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.712589in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{4.752063in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{4.743195in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{4.734327in}{0.787661in}}%
\pgfpathlineto{\pgfqpoint{4.725459in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{4.709295in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{4.736773in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{4.740311in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{4.743329in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{4.746657in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{4.747901in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{4.749528in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{4.750630in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{4.751206in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{4.751257in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{4.750782in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{4.748294in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{4.748170in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{4.744818in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{4.743818in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{4.740473in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{4.734504in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{4.732714in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{4.730516in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{4.727908in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{4.724891in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{4.721465in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{4.713387in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.703672in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{4.692320in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{4.680517in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{4.670172in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{4.673228in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{4.677934in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{4.683519in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{4.689981in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{4.697322in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{4.705541in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{4.714639in}{1.343713in}}%
\pgfpathlineto{\pgfqpoint{4.724614in}{1.359246in}}%
\pgfpathlineto{\pgfqpoint{4.735468in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{4.747201in}{1.389527in}}%
\pgfpathlineto{\pgfqpoint{4.759811in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{4.773300in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{4.753337in}{1.470979in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{1.492464in}}%
\pgfpathlineto{\pgfqpoint{4.734884in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{4.727949in}{1.534069in}}%
\pgfpathlineto{\pgfqpoint{4.722540in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{4.718658in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{4.716303in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{4.715698in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{4.715166in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{4.714386in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{4.713633in}{1.704193in}}%
\pgfpathlineto{\pgfqpoint{4.712398in}{1.713116in}}%
\pgfpathlineto{\pgfqpoint{4.710682in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{4.708484in}{1.730493in}}%
\pgfpathlineto{\pgfqpoint{4.705805in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{4.702644in}{1.747244in}}%
\pgfpathlineto{\pgfqpoint{4.699002in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{4.694878in}{1.763369in}}%
\pgfpathlineto{\pgfqpoint{4.690273in}{1.771196in}}%
\pgfpathlineto{\pgfqpoint{4.685186in}{1.778867in}}%
\pgfpathlineto{\pgfqpoint{4.679618in}{1.786382in}}%
\pgfpathlineto{\pgfqpoint{4.673568in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{4.667037in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{4.660024in}{1.807987in}}%
\pgfpathlineto{\pgfqpoint{4.652529in}{1.814875in}}%
\pgfpathlineto{\pgfqpoint{4.495667in}{1.947274in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{4.434678in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{4.405508in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{4.410076in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{4.415571in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{4.421993in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{4.429637in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{4.305103in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{4.289344in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{4.261091in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{4.235075in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{4.223613in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{4.213182in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{4.203782in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{4.188073in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{4.181765in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{4.176488in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{4.172241in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{4.169025in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{4.166839in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{4.165685in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{4.165561in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{4.166468in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{4.168405in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{4.171374in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{4.175373in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{4.180402in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{4.186463in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{4.188602in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{4.202257in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{4.237728in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{4.255464in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{4.273199in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{4.302128in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{4.353010in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{4.364203in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{4.426278in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{4.468292in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{4.479486in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{4.521499in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{4.532693in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{4.574706in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{4.601309in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{4.619045in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{4.636781in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{4.672252in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{4.689988in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.683226in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{4.683519in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{4.677934in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{4.673228in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{4.670172in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{4.656172in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{4.621301in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{4.523328in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{4.515382in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{4.507302in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{4.499087in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{4.490739in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{4.482256in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{4.473640in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{4.464889in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{4.456004in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{4.446986in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{4.437833in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{4.419125in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{4.409570in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{4.399881in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{4.360516in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{4.282820in}{1.145114in}}%
\pgfpathlineto{\pgfqpoint{4.271899in}{1.149971in}}%
\pgfpathlineto{\pgfqpoint{4.207387in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{4.174430in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{4.170797in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{4.168191in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{4.166613in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{4.166036in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{4.165773in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{4.165378in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{4.164849in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{4.166188in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{4.168545in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{4.176369in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{4.181837in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{4.188342in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{4.195884in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{4.208712in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{4.228883in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{4.239053in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{4.278062in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{4.302238in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{4.321404in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{4.345389in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{4.369081in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{4.391458in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{4.405508in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{4.410076in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{4.415571in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{4.421993in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{4.429637in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{4.305103in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{4.289344in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{4.261091in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{4.235075in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{4.223613in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{4.213182in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{4.203782in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{4.188073in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{4.181765in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{4.176488in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{4.172241in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{4.169025in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{4.166839in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{4.165685in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{4.165561in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{4.166468in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{4.168405in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{4.171374in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{4.175373in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{4.180402in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{4.186463in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{4.188602in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{4.202257in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{4.237728in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{4.255464in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{4.273199in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{4.302128in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{4.353010in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{4.364203in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{4.426278in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{4.468292in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{4.479486in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{4.521499in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{4.532693in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{4.574706in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{4.601309in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{4.619045in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{4.636781in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{4.672252in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{4.689988in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.374879in}{1.103881in}}%
\pgfpathlineto{\pgfqpoint{4.371445in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{4.399881in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{4.409570in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{4.419125in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{4.437833in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{4.446986in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{4.456004in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{4.464889in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{4.473640in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{4.482256in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{4.490739in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{4.499087in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{4.507302in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{4.515382in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{4.523328in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{4.531141in}{1.114477in}}%
\pgfpathlineto{\pgfqpoint{4.544001in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{4.546582in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{4.567178in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{4.577466in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{4.598075in}{1.174885in}}%
\pgfpathlineto{\pgfqpoint{4.608350in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{4.621301in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{4.656172in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{4.670172in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{4.686031in}{1.209996in}}%
\pgfpathlineto{\pgfqpoint{4.698201in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{4.708734in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{4.717631in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{4.724891in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{4.727908in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{4.730516in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{4.732714in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{4.734504in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{1.091786in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{4.740473in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{4.743818in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{4.744818in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{4.748170in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{4.748294in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{4.750782in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{4.751257in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{4.751206in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{4.750630in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{4.749528in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{4.746657in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{4.745824in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{4.743329in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{4.740311in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{4.736773in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{4.709295in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{4.698856in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{4.681120in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{4.663384in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{4.647386in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{4.639302in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{4.631156in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{4.622947in}{0.826316in}}%
\pgfpathlineto{\pgfqpoint{4.614677in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{4.597968in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{4.589528in}{0.844668in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{4.572459in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{4.563830in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{4.512911in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{4.511737in}{0.865586in}}%
\pgfpathlineto{\pgfqpoint{4.460817in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{4.459644in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{4.417405in}{0.887457in}}%
\pgfpathlineto{\pgfqpoint{4.416233in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{4.407541in}{0.889739in}}%
\pgfpathlineto{\pgfqpoint{4.398770in}{0.891069in}}%
\pgfpathlineto{\pgfqpoint{4.389923in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{4.363113in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{4.360443in}{0.891733in}}%
\pgfpathlineto{\pgfqpoint{4.336284in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{4.309456in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{4.300513in}{0.891674in}}%
\pgfpathlineto{\pgfqpoint{4.288899in}{0.891532in}}%
\pgfpathlineto{\pgfqpoint{4.264741in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{4.228969in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{4.217355in}{0.891330in}}%
\pgfpathlineto{\pgfqpoint{4.181489in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{4.172411in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{4.163273in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{4.154076in}{0.896246in}}%
\pgfpathlineto{\pgfqpoint{4.144820in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{4.135504in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{4.124415in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{4.124009in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{4.120882in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{4.118157in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{4.115833in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{4.113912in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.112392in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{4.111275in}{0.959675in}}%
\pgfpathlineto{\pgfqpoint{4.110559in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{4.110245in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{4.110333in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{4.110824in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{4.111716in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{4.113010in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{4.116803in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{4.119303in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{4.122205in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{4.125508in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{4.129214in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{4.137830in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{4.148055in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{4.159887in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{4.207387in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{4.174430in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{4.170797in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{4.168191in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{4.166613in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{4.166036in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{4.165773in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{4.165378in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{4.164849in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{4.164868in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{4.166188in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{4.168545in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{4.171939in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{4.176369in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{4.181837in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{4.188342in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{4.195884in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{4.208712in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{4.228883in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{4.239053in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{4.263403in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{4.278062in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{4.302238in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{4.321404in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{4.345389in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{4.369081in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{4.391458in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{4.405508in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{4.410076in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{4.415571in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{4.421993in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{4.429637in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{4.406794in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{4.305103in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{4.289344in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{4.261091in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{4.235075in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{4.223613in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{4.213182in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{4.203782in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{4.195412in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{4.188073in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{4.181765in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{4.176488in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{4.172241in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{4.169025in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{4.166839in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{4.165685in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{4.165561in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{4.166468in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{4.168405in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{4.171374in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{4.175373in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{4.180402in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{4.186463in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{4.188602in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{4.202257in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{4.237728in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{4.255464in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{4.273199in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{4.302128in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{4.353010in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{4.364203in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{4.426278in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{4.468292in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{4.479486in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{4.521499in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{4.532693in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{4.574706in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{4.601309in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{4.619045in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{4.636781in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{4.672252in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{4.689988in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{4.687885in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308545in}{0.891661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.011598in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732487in}{0.894208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730280in}{0.922251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728425in}{0.941595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728114in}{0.945893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729536in}{0.935340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729381in}{0.913387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719821in}{0.888781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697622in}{0.868114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665085in}{0.853686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623923in}{0.847183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577055in}{0.848077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529676in}{0.853396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486449in}{0.860575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452132in}{0.866843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430628in}{0.870206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423302in}{0.871172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011598in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{4.011598in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336697in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{5.336697in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011598in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{5.336697in}{0.679022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011598in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{5.336697in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765939in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{7.091038in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{7.091038in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{0.679022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.765939in}{0.679122in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.326667in,height=2.246667in]{figs/replan_example/experiment_visualization-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652735in}{2.402066in}}%
\pgfpathlineto{\pgfqpoint{6.664499in}{2.415367in}}%
\pgfpathlineto{\pgfqpoint{6.470551in}{2.393254in}}%
\pgfpathlineto{\pgfqpoint{6.483431in}{2.274657in}}%
\pgfpathlineto{\pgfqpoint{6.652735in}{2.402066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946710in}{1.170675in}}%
\pgfpathlineto{\pgfqpoint{5.888437in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{5.878216in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{5.827325in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{5.946710in}{1.170675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543400in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{6.496738in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{6.388206in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{6.543400in}{1.668717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441473in}{2.630074in}}%
\pgfpathlineto{\pgfqpoint{6.395714in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{6.478291in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{6.553464in}{2.546417in}}%
\pgfpathlineto{\pgfqpoint{6.441473in}{2.630074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380601in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{6.378731in}{1.106597in}}%
\pgfpathlineto{\pgfqpoint{6.535705in}{1.100724in}}%
\pgfpathlineto{\pgfqpoint{6.380601in}{1.212481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491748in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{6.598270in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{6.750837in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{6.491748in}{1.353406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079288in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{6.138608in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{6.129435in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{6.079288in}{1.140034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925679in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{5.890215in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{5.813795in}{1.487582in}}%
\pgfpathlineto{\pgfqpoint{5.955942in}{1.435152in}}%
\pgfpathlineto{\pgfqpoint{5.925679in}{1.603849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099517in}{2.541975in}}%
\pgfpathlineto{\pgfqpoint{6.047216in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{6.038932in}{2.529388in}}%
\pgfpathlineto{\pgfqpoint{6.062288in}{2.483921in}}%
\pgfpathlineto{\pgfqpoint{6.099517in}{2.541975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387281in}{1.711802in}}%
\pgfpathlineto{\pgfqpoint{6.356350in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{6.071923in}{1.471390in}}%
\pgfpathlineto{\pgfqpoint{6.074926in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{6.215902in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{6.387281in}{1.711802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912738in}{2.431895in}}%
\pgfpathlineto{\pgfqpoint{6.535629in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{6.885853in}{2.137047in}}%
\pgfpathlineto{\pgfqpoint{6.912738in}{2.431895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431527in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{6.395743in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{5.963301in}{0.979987in}}%
\pgfpathlineto{\pgfqpoint{6.431527in}{0.920324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073780in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{6.279138in}{2.588278in}}%
\pgfpathlineto{\pgfqpoint{6.383957in}{2.692136in}}%
\pgfpathlineto{\pgfqpoint{6.073780in}{2.627322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845186in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{6.596307in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{6.576436in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{6.845186in}{1.118860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593088in}{1.978897in}}%
\pgfpathlineto{\pgfqpoint{6.505189in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{6.572865in}{1.643293in}}%
\pgfpathlineto{\pgfqpoint{6.702014in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{6.806340in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{6.593088in}{1.978897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829340in}{0.784791in}}%
\pgfpathlineto{\pgfqpoint{6.294287in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{6.146350in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{5.829340in}{0.784791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.898187in}}%
\pgfpathlineto{\pgfqpoint{6.495060in}{2.871769in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.845352in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765939in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765939in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188618in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.188618in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611297in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.611297in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033976in}{0.679022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.033976in,y=0.581800in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.428488in,y=0.402788in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765939in}{0.679122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599272in, y=0.630896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765939in}{1.101801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599272in, y=1.053575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765939in}{1.524480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599272in, y=1.476255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765939in}{1.947159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599272in, y=1.898934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765939in}{2.369838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599272in, y=2.321613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765939in}{2.792517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529827in, y=2.744292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765939in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{7.091038in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{7.091038in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{0.679122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466919in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{6.466927in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{6.466964in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{6.467499in}{0.684082in}}%
\pgfpathlineto{\pgfqpoint{6.468279in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{6.472748in}{0.692406in}}%
\pgfpathlineto{\pgfqpoint{6.477685in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{6.480204in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{6.482123in}{0.726171in}}%
\pgfpathlineto{\pgfqpoint{6.485599in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{6.486731in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{6.488904in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{6.489180in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{6.489051in}{0.841896in}}%
\pgfpathlineto{\pgfqpoint{6.488924in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{6.485270in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{6.484186in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{6.483592in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{6.483035in}{0.937760in}}%
\pgfpathlineto{\pgfqpoint{6.483212in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{6.484578in}{0.947452in}}%
\pgfpathlineto{\pgfqpoint{6.486237in}{0.949112in}}%
\pgfpathlineto{\pgfqpoint{6.487396in}{0.949387in}}%
\pgfpathlineto{\pgfqpoint{6.488525in}{0.949005in}}%
\pgfpathlineto{\pgfqpoint{6.491369in}{0.947387in}}%
\pgfpathlineto{\pgfqpoint{6.495120in}{0.945745in}}%
\pgfpathlineto{\pgfqpoint{6.496926in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{6.499121in}{0.942106in}}%
\pgfpathlineto{\pgfqpoint{6.500762in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{6.500938in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{6.500572in}{0.933490in}}%
\pgfpathlineto{\pgfqpoint{6.499859in}{0.931305in}}%
\pgfpathlineto{\pgfqpoint{6.497119in}{0.926230in}}%
\pgfpathlineto{\pgfqpoint{6.491177in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{6.484368in}{0.899769in}}%
\pgfpathlineto{\pgfqpoint{6.479688in}{0.888438in}}%
\pgfpathlineto{\pgfqpoint{6.471375in}{0.868366in}}%
\pgfpathlineto{\pgfqpoint{6.469270in}{0.864833in}}%
\pgfpathlineto{\pgfqpoint{6.466797in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{6.462372in}{0.857970in}}%
\pgfpathlineto{\pgfqpoint{6.455043in}{0.852429in}}%
\pgfpathlineto{\pgfqpoint{6.449110in}{0.848749in}}%
\pgfpathlineto{\pgfqpoint{6.445116in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{6.427821in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{6.424057in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{6.413257in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{6.341779in}{0.836962in}}%
\pgfpathlineto{\pgfqpoint{6.321677in}{0.837792in}}%
\pgfpathlineto{\pgfqpoint{6.309342in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{6.303953in}{0.839937in}}%
\pgfpathlineto{\pgfqpoint{6.292857in}{0.842045in}}%
\pgfpathlineto{\pgfqpoint{6.265947in}{0.848896in}}%
\pgfpathlineto{\pgfqpoint{6.255314in}{0.852320in}}%
\pgfpathlineto{\pgfqpoint{6.192638in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{6.186044in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{6.168552in}{0.880945in}}%
\pgfpathlineto{\pgfqpoint{6.157324in}{0.883472in}}%
\pgfpathlineto{\pgfqpoint{6.139849in}{0.886835in}}%
\pgfpathlineto{\pgfqpoint{6.135364in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{6.130867in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{6.120376in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{6.114754in}{0.890858in}}%
\pgfpathlineto{\pgfqpoint{6.065710in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{6.059062in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{6.044173in}{0.898809in}}%
\pgfpathlineto{\pgfqpoint{6.038418in}{0.899497in}}%
\pgfpathlineto{\pgfqpoint{6.006448in}{0.904414in}}%
\pgfpathlineto{\pgfqpoint{5.991790in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{5.987994in}{0.908511in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{5.956964in}{0.919426in}}%
\pgfpathlineto{\pgfqpoint{5.928281in}{0.932242in}}%
\pgfpathlineto{\pgfqpoint{5.901489in}{0.946643in}}%
\pgfpathlineto{\pgfqpoint{5.889122in}{0.955732in}}%
\pgfpathlineto{\pgfqpoint{5.885463in}{0.958821in}}%
\pgfpathlineto{\pgfqpoint{5.881686in}{0.962009in}}%
\pgfpathlineto{\pgfqpoint{5.878819in}{0.964508in}}%
\pgfpathlineto{\pgfqpoint{5.876648in}{0.966424in}}%
\pgfpathlineto{\pgfqpoint{5.870141in}{0.972467in}}%
\pgfpathlineto{\pgfqpoint{5.854952in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.993589in}}%
\pgfpathlineto{\pgfqpoint{5.846714in}{0.997737in}}%
\pgfpathlineto{\pgfqpoint{5.836504in}{1.010334in}}%
\pgfpathlineto{\pgfqpoint{5.822366in}{1.030364in}}%
\pgfpathlineto{\pgfqpoint{5.820463in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{5.818079in}{1.037355in}}%
\pgfpathlineto{\pgfqpoint{5.801980in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{5.799616in}{1.072161in}}%
\pgfpathlineto{\pgfqpoint{5.797682in}{1.076548in}}%
\pgfpathlineto{\pgfqpoint{5.795309in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{5.793884in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{5.789494in}{1.097917in}}%
\pgfpathlineto{\pgfqpoint{5.788524in}{1.100608in}}%
\pgfpathlineto{\pgfqpoint{5.786881in}{1.104902in}}%
\pgfpathlineto{\pgfqpoint{5.784146in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{5.782295in}{1.117673in}}%
\pgfpathlineto{\pgfqpoint{5.780803in}{1.122482in}}%
\pgfpathlineto{\pgfqpoint{5.775845in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{5.773483in}{1.150011in}}%
\pgfpathlineto{\pgfqpoint{5.773559in}{1.155144in}}%
\pgfpathlineto{\pgfqpoint{5.773908in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{5.774411in}{1.168721in}}%
\pgfpathlineto{\pgfqpoint{5.777956in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{5.780718in}{1.192651in}}%
\pgfpathlineto{\pgfqpoint{5.785378in}{1.202945in}}%
\pgfpathlineto{\pgfqpoint{5.789495in}{1.210450in}}%
\pgfpathlineto{\pgfqpoint{5.797071in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{5.805424in}{1.233252in}}%
\pgfpathlineto{\pgfqpoint{5.816939in}{1.246066in}}%
\pgfpathlineto{\pgfqpoint{5.826131in}{1.254674in}}%
\pgfpathlineto{\pgfqpoint{5.840433in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{5.859891in}{1.280708in}}%
\pgfpathlineto{\pgfqpoint{5.876279in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{5.884781in}{1.296987in}}%
\pgfpathlineto{\pgfqpoint{5.929515in}{1.326056in}}%
\pgfpathlineto{\pgfqpoint{5.939924in}{1.334058in}}%
\pgfpathlineto{\pgfqpoint{5.950777in}{1.343393in}}%
\pgfpathlineto{\pgfqpoint{5.960657in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{5.969189in}{1.363913in}}%
\pgfpathlineto{\pgfqpoint{5.981809in}{1.381220in}}%
\pgfpathlineto{\pgfqpoint{5.993935in}{1.401706in}}%
\pgfpathlineto{\pgfqpoint{6.004453in}{1.423172in}}%
\pgfpathlineto{\pgfqpoint{6.013670in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{6.020557in}{1.468086in}}%
\pgfpathlineto{\pgfqpoint{6.023931in}{1.480378in}}%
\pgfpathlineto{\pgfqpoint{6.028551in}{1.498873in}}%
\pgfpathlineto{\pgfqpoint{6.031714in}{1.512385in}}%
\pgfpathlineto{\pgfqpoint{6.035223in}{1.527507in}}%
\pgfpathlineto{\pgfqpoint{6.038847in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{1.565917in}}%
\pgfpathlineto{\pgfqpoint{6.046133in}{1.581063in}}%
\pgfpathlineto{\pgfqpoint{6.053145in}{1.616372in}}%
\pgfpathlineto{\pgfqpoint{6.055327in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{6.058832in}{1.643905in}}%
\pgfpathlineto{\pgfqpoint{6.060315in}{1.650586in}}%
\pgfpathlineto{\pgfqpoint{6.062662in}{1.661905in}}%
\pgfpathlineto{\pgfqpoint{6.065233in}{1.673407in}}%
\pgfpathlineto{\pgfqpoint{6.067099in}{1.681695in}}%
\pgfpathlineto{\pgfqpoint{6.072083in}{1.703405in}}%
\pgfpathlineto{\pgfqpoint{6.073799in}{1.711454in}}%
\pgfpathlineto{\pgfqpoint{6.075856in}{1.720331in}}%
\pgfpathlineto{\pgfqpoint{6.077291in}{1.726462in}}%
\pgfpathlineto{\pgfqpoint{6.084651in}{1.756748in}}%
\pgfpathlineto{\pgfqpoint{6.089090in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{6.103200in}{1.828505in}}%
\pgfpathlineto{\pgfqpoint{6.104934in}{1.835366in}}%
\pgfpathlineto{\pgfqpoint{6.106373in}{1.841105in}}%
\pgfpathlineto{\pgfqpoint{6.118430in}{1.895769in}}%
\pgfpathlineto{\pgfqpoint{6.122778in}{1.921977in}}%
\pgfpathlineto{\pgfqpoint{6.126989in}{1.960479in}}%
\pgfpathlineto{\pgfqpoint{6.127784in}{2.007446in}}%
\pgfpathlineto{\pgfqpoint{6.127166in}{2.020700in}}%
\pgfpathlineto{\pgfqpoint{6.126744in}{2.027426in}}%
\pgfpathlineto{\pgfqpoint{6.126217in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{6.125027in}{2.049182in}}%
\pgfpathlineto{\pgfqpoint{6.122621in}{2.070077in}}%
\pgfpathlineto{\pgfqpoint{6.115738in}{2.110842in}}%
\pgfpathlineto{\pgfqpoint{6.108626in}{2.141524in}}%
\pgfpathlineto{\pgfqpoint{6.105012in}{2.155058in}}%
\pgfpathlineto{\pgfqpoint{6.102060in}{2.165310in}}%
\pgfpathlineto{\pgfqpoint{6.099687in}{2.173539in}}%
\pgfpathlineto{\pgfqpoint{6.095903in}{2.185707in}}%
\pgfpathlineto{\pgfqpoint{6.091602in}{2.198671in}}%
\pgfpathlineto{\pgfqpoint{6.070240in}{2.258295in}}%
\pgfpathlineto{\pgfqpoint{6.063114in}{2.277192in}}%
\pgfpathlineto{\pgfqpoint{6.039572in}{2.341229in}}%
\pgfpathlineto{\pgfqpoint{6.020476in}{2.398243in}}%
\pgfpathlineto{\pgfqpoint{6.014368in}{2.419484in}}%
\pgfpathlineto{\pgfqpoint{6.007269in}{2.447158in}}%
\pgfpathlineto{\pgfqpoint{6.001230in}{2.474091in}}%
\pgfpathlineto{\pgfqpoint{5.991892in}{2.518803in}}%
\pgfpathlineto{\pgfqpoint{5.988368in}{2.532758in}}%
\pgfpathlineto{\pgfqpoint{5.986356in}{2.540732in}}%
\pgfpathlineto{\pgfqpoint{5.983658in}{2.551359in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{2.560420in}}%
\pgfpathlineto{\pgfqpoint{5.982138in}{2.579625in}}%
\pgfpathlineto{\pgfqpoint{5.983404in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{5.987020in}{2.604117in}}%
\pgfpathlineto{\pgfqpoint{5.991539in}{2.616131in}}%
\pgfpathlineto{\pgfqpoint{5.995297in}{2.624209in}}%
\pgfpathlineto{\pgfqpoint{5.999418in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{6.004030in}{2.640042in}}%
\pgfpathlineto{\pgfqpoint{6.018962in}{2.660101in}}%
\pgfpathlineto{\pgfqpoint{6.029644in}{2.671649in}}%
\pgfpathlineto{\pgfqpoint{6.043793in}{2.684092in}}%
\pgfpathlineto{\pgfqpoint{6.051757in}{2.690310in}}%
\pgfpathlineto{\pgfqpoint{6.071703in}{2.703643in}}%
\pgfpathlineto{\pgfqpoint{6.088760in}{2.713071in}}%
\pgfpathlineto{\pgfqpoint{6.105948in}{2.721522in}}%
\pgfpathlineto{\pgfqpoint{6.148334in}{2.738366in}}%
\pgfpathlineto{\pgfqpoint{6.188659in}{2.750987in}}%
\pgfpathlineto{\pgfqpoint{6.216400in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{6.251903in}{2.766391in}}%
\pgfpathlineto{\pgfqpoint{6.284271in}{2.772298in}}%
\pgfpathlineto{\pgfqpoint{6.299613in}{2.774866in}}%
\pgfpathlineto{\pgfqpoint{6.309758in}{2.776585in}}%
\pgfpathlineto{\pgfqpoint{6.314517in}{2.777335in}}%
\pgfpathlineto{\pgfqpoint{6.327505in}{2.779356in}}%
\pgfpathlineto{\pgfqpoint{6.364585in}{2.785213in}}%
\pgfpathlineto{\pgfqpoint{6.368648in}{2.785903in}}%
\pgfpathlineto{\pgfqpoint{6.372890in}{2.786524in}}%
\pgfpathlineto{\pgfqpoint{6.379233in}{2.787418in}}%
\pgfpathlineto{\pgfqpoint{6.408760in}{2.791207in}}%
\pgfpathlineto{\pgfqpoint{6.410404in}{2.791415in}}%
\pgfpathlineto{\pgfqpoint{6.418423in}{2.792664in}}%
\pgfpathlineto{\pgfqpoint{6.420375in}{2.793054in}}%
\pgfpathlineto{\pgfqpoint{6.423019in}{2.793546in}}%
\pgfpathlineto{\pgfqpoint{6.425108in}{2.793892in}}%
\pgfpathlineto{\pgfqpoint{6.431519in}{2.794922in}}%
\pgfpathlineto{\pgfqpoint{6.431519in}{2.794922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129219in}{1.103881in}}%
\pgfpathlineto{\pgfqpoint{6.125785in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{6.154222in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{6.163911in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{6.173466in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{6.182886in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{6.192173in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{6.201326in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{6.210345in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{6.219229in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{6.227980in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{6.236597in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{6.245079in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{6.253428in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{6.261642in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{6.269722in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{6.277669in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{6.285481in}{1.114477in}}%
\pgfpathlineto{\pgfqpoint{6.298342in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{6.300922in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{6.321518in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{6.331806in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{6.352415in}{1.174885in}}%
\pgfpathlineto{\pgfqpoint{6.362691in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{6.375641in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{6.392300in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{6.410513in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{6.424512in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{6.440371in}{1.209996in}}%
\pgfpathlineto{\pgfqpoint{6.452541in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{6.463074in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{6.471971in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{6.479232in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{6.482248in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{6.484856in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{6.487055in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{6.488844in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{6.490225in}{1.091786in}}%
\pgfpathlineto{\pgfqpoint{6.493807in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{6.494813in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{6.498158in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{6.499159in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{6.502510in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{6.502634in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{6.505122in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{6.505597in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{6.505546in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{6.504970in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{6.503869in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{6.500997in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{6.500164in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{6.497669in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{6.494652in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{6.491113in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{6.463636in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{6.453196in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{6.435460in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{6.417724in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{6.409529in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{6.401727in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{6.385496in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{6.377288in}{0.826316in}}%
\pgfpathlineto{\pgfqpoint{6.369018in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{6.352309in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{6.343868in}{0.844668in}}%
\pgfpathlineto{\pgfqpoint{6.335365in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{6.326799in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{6.318171in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{6.267251in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{6.266078in}{0.865586in}}%
\pgfpathlineto{\pgfqpoint{6.215157in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{6.213984in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{6.171745in}{0.887457in}}%
\pgfpathlineto{\pgfqpoint{6.170574in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{6.161881in}{0.889739in}}%
\pgfpathlineto{\pgfqpoint{6.153111in}{0.891069in}}%
\pgfpathlineto{\pgfqpoint{6.144263in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{6.117454in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{6.114783in}{0.891733in}}%
\pgfpathlineto{\pgfqpoint{6.090625in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{6.087954in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{6.063796in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{6.054853in}{0.891674in}}%
\pgfpathlineto{\pgfqpoint{6.043239in}{0.891532in}}%
\pgfpathlineto{\pgfqpoint{6.019081in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{6.007468in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{5.983309in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{5.971696in}{0.891330in}}%
\pgfpathlineto{\pgfqpoint{5.935830in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{5.926751in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{5.917613in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{5.908416in}{0.896246in}}%
\pgfpathlineto{\pgfqpoint{5.899160in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{5.889845in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{5.878755in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{5.878349in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{5.875222in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{5.872497in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{5.870173in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{5.868252in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{5.866732in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{5.865615in}{0.959675in}}%
\pgfpathlineto{\pgfqpoint{5.864899in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{5.864586in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{5.864674in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{5.865164in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{5.866056in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{5.867350in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{5.869046in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{5.871143in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{5.873643in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{5.876545in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{5.879848in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{5.883554in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{5.892171in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{5.902395in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{5.914227in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{5.927667in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{5.961728in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{5.928770in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{5.925137in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{5.922532in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{5.920953in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{5.920376in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{5.920113in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{5.919719in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{5.919189in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{5.919208in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{5.920528in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{5.922885in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{5.926279in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{5.930710in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{5.936177in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{5.942682in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{5.950224in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{5.963053in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{5.983223in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{5.993393in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{6.017743in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{6.032402in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{6.056579in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{6.075745in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{6.099729in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{6.123421in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{6.145799in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{6.154046in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{6.156209in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{6.159849in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{6.164416in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{6.169911in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{6.176333in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{6.183977in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{6.059443in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{6.043684in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{6.015432in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{6.001908in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{5.989416in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{5.977954in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{5.967523in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{5.958122in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{5.949753in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{5.942414in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{5.936105in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{5.930828in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{5.926581in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{5.923365in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{5.921180in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{5.920025in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{5.919901in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{5.920808in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{5.922746in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{5.925714in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{5.929713in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{5.934743in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{5.940803in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{5.942942in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{5.956597in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{5.974333in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{5.992068in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{6.009804in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{6.027540in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{6.045275in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{6.056468in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{6.107350in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{6.118543in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{6.169425in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{6.180619in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{6.222632in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{6.233826in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{6.275839in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{6.287033in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{6.329046in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{6.340240in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{6.355650in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{6.373385in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{6.391121in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{6.408857in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{6.426592in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{6.444328in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.466930in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{6.506403in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{6.497535in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{6.488667in}{0.787661in}}%
\pgfpathlineto{\pgfqpoint{6.479799in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{6.463636in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{6.491113in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{6.494652in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{6.497669in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{6.500997in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{6.502241in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{6.503869in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{6.504970in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{6.505546in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{6.505597in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{6.505122in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{6.502634in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{6.502510in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{6.499159in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{6.498158in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{6.494813in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{6.493807in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{6.488844in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{6.487055in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{6.484856in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{6.482248in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{6.479232in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{6.475806in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{6.467727in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.458012in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{6.446661in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{6.434857in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{6.424512in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{6.427568in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{6.432274in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{6.437859in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{6.444321in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{6.451662in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{6.459882in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{6.468979in}{1.343713in}}%
\pgfpathlineto{\pgfqpoint{6.478955in}{1.359246in}}%
\pgfpathlineto{\pgfqpoint{6.489809in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{6.501541in}{1.389527in}}%
\pgfpathlineto{\pgfqpoint{6.514151in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{6.527640in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{6.532808in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{6.507677in}{1.470979in}}%
\pgfpathlineto{\pgfqpoint{6.497687in}{1.492464in}}%
\pgfpathlineto{\pgfqpoint{6.489225in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{6.482289in}{1.534069in}}%
\pgfpathlineto{\pgfqpoint{6.476880in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{6.472998in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{6.470643in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{6.470038in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{6.469506in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{6.468726in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{6.467973in}{1.704193in}}%
\pgfpathlineto{\pgfqpoint{6.466738in}{1.713116in}}%
\pgfpathlineto{\pgfqpoint{6.465022in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{6.462824in}{1.730493in}}%
\pgfpathlineto{\pgfqpoint{6.460145in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{6.456984in}{1.747244in}}%
\pgfpathlineto{\pgfqpoint{6.453342in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{6.449218in}{1.763369in}}%
\pgfpathlineto{\pgfqpoint{6.444613in}{1.771196in}}%
\pgfpathlineto{\pgfqpoint{6.439526in}{1.778867in}}%
\pgfpathlineto{\pgfqpoint{6.433958in}{1.786382in}}%
\pgfpathlineto{\pgfqpoint{6.427908in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{6.421377in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{6.414364in}{1.807987in}}%
\pgfpathlineto{\pgfqpoint{6.406870in}{1.814875in}}%
\pgfpathlineto{\pgfqpoint{6.250007in}{1.947274in}}%
\pgfpathlineto{\pgfqpoint{6.230079in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{6.189019in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{6.154046in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{6.156209in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{6.159849in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{6.164416in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{6.169911in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{6.176333in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{6.183977in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{6.059443in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{6.043684in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{6.015432in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{6.001908in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{5.989416in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{5.977954in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{5.967523in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{5.958122in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{5.949753in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{5.942414in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{5.936105in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{5.930828in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{5.926581in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{5.923365in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{5.921180in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{5.920025in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{5.919901in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{5.920808in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{5.922746in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{5.925714in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{5.929713in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{5.934743in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{5.940803in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{5.942942in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{5.956597in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{5.974333in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{5.992068in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{6.009804in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{6.027540in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{6.045275in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{6.056468in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{6.107350in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{6.118543in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{6.169425in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{6.180619in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{6.222632in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{6.233826in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{6.275839in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{6.287033in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{6.329046in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{6.340240in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{6.355650in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{6.373385in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{6.391121in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{6.408857in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{6.426592in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{6.444328in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.437567in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{6.437859in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{6.432274in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{6.427568in}{1.245016in}}%
\pgfpathlineto{\pgfqpoint{6.424512in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{6.410513in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{6.392300in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{6.375641in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{6.277669in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{6.269722in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{6.261642in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{6.253428in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{6.245079in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{6.236597in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{6.227980in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{6.219229in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{6.210345in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{6.201326in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{6.192173in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{6.182886in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{6.173466in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{6.163911in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{6.154222in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{6.114856in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{6.037161in}{1.145114in}}%
\pgfpathlineto{\pgfqpoint{6.026240in}{1.149971in}}%
\pgfpathlineto{\pgfqpoint{5.961728in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{5.928770in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{5.925137in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{5.922532in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{5.920953in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{5.920376in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{5.920113in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{5.919719in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{5.919189in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{5.919208in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{5.920528in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{5.922885in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{5.926279in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{5.930710in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{5.936177in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{5.942682in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{5.950224in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{5.963053in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{5.983223in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{5.993393in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{6.017743in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{6.032402in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{6.056579in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{6.075745in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{6.099729in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{6.123421in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{6.145799in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{6.154046in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{6.156209in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{6.159849in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{6.164416in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{6.169911in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{6.176333in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{6.183977in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{6.059443in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{6.043684in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{6.015432in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{6.001908in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{5.989416in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{5.977954in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{5.967523in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{5.958122in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{5.949753in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{5.942414in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{5.936105in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{5.930828in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{5.926581in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{5.923365in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{5.921180in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{5.920025in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{5.919901in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{5.920808in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{5.922746in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{5.925714in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{5.929713in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{5.934743in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{5.940803in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{5.942942in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{5.956597in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{5.974333in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{5.992068in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{6.009804in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{6.027540in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{6.045275in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{6.056468in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{6.107350in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{6.118543in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{6.169425in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{6.180619in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{6.222632in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{6.233826in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{6.275839in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{6.287033in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{6.329046in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{6.340240in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{6.355650in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{6.373385in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{6.391121in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{6.408857in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{6.426592in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{6.444328in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.129219in}{1.103881in}}%
\pgfpathlineto{\pgfqpoint{6.125785in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{6.154222in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{6.163911in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{6.173466in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{6.182886in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{6.192173in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{6.201326in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{6.210345in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{6.219229in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{6.227980in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{6.236597in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{6.245079in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{6.253428in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{6.261642in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{6.269722in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{6.277669in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{6.285481in}{1.114477in}}%
\pgfpathlineto{\pgfqpoint{6.298342in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{6.300922in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{6.321518in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{6.331806in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{6.352415in}{1.174885in}}%
\pgfpathlineto{\pgfqpoint{6.362691in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{6.375641in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{6.392300in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{6.410513in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{6.424512in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{6.440371in}{1.209996in}}%
\pgfpathlineto{\pgfqpoint{6.452541in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{6.463074in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{6.471971in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{6.479232in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{6.482248in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{6.484856in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{6.487055in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{6.488844in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{6.490225in}{1.091786in}}%
\pgfpathlineto{\pgfqpoint{6.493807in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{6.494813in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{6.498158in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{6.499159in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{6.502510in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{6.502634in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{6.505122in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{6.505597in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{6.505546in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{6.504970in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{6.503869in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{6.500997in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{6.500164in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{6.497669in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{6.494652in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{6.491113in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{6.463636in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{6.453196in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{6.435460in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{6.417724in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{6.409529in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{6.401727in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{6.385496in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{6.377288in}{0.826316in}}%
\pgfpathlineto{\pgfqpoint{6.369018in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{6.352309in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{6.343868in}{0.844668in}}%
\pgfpathlineto{\pgfqpoint{6.335365in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{6.326799in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{6.318171in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{6.267251in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{6.266078in}{0.865586in}}%
\pgfpathlineto{\pgfqpoint{6.215157in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{6.213984in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{6.171745in}{0.887457in}}%
\pgfpathlineto{\pgfqpoint{6.170574in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{6.161881in}{0.889739in}}%
\pgfpathlineto{\pgfqpoint{6.153111in}{0.891069in}}%
\pgfpathlineto{\pgfqpoint{6.144263in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{6.117454in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{6.114783in}{0.891733in}}%
\pgfpathlineto{\pgfqpoint{6.090625in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{6.087954in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{6.063796in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{6.054853in}{0.891674in}}%
\pgfpathlineto{\pgfqpoint{6.043239in}{0.891532in}}%
\pgfpathlineto{\pgfqpoint{6.019081in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{6.007468in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{5.983309in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{5.971696in}{0.891330in}}%
\pgfpathlineto{\pgfqpoint{5.935830in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{5.926751in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{5.917613in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{5.908416in}{0.896246in}}%
\pgfpathlineto{\pgfqpoint{5.899160in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{5.889845in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{5.878755in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{5.878349in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{5.875222in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{5.872497in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{5.870173in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{5.868252in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{5.866732in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{5.865615in}{0.959675in}}%
\pgfpathlineto{\pgfqpoint{5.864899in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{5.864586in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{5.864674in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{5.865164in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{5.866056in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{5.867350in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{5.869046in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{5.871143in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{5.873643in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{5.876545in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{5.879848in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{5.883554in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{5.892171in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{5.902395in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{5.914227in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{5.927667in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{5.961728in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{5.928770in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{5.925137in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{5.922532in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{5.920953in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{5.920376in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{5.920113in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{5.919719in}{1.418086in}}%
\pgfpathlineto{\pgfqpoint{5.919189in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{5.919208in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{5.920528in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{5.922885in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{5.926279in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{5.930710in}{1.556407in}}%
\pgfpathlineto{\pgfqpoint{5.936177in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{5.942682in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{5.950224in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{5.963053in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{5.983223in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{5.993393in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{6.017743in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{6.032402in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{6.056579in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{6.075745in}{1.868133in}}%
\pgfpathlineto{\pgfqpoint{6.099729in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{6.123421in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{6.145799in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{6.154046in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{6.156209in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{6.159849in}{2.072981in}}%
\pgfpathlineto{\pgfqpoint{6.164416in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{6.169911in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{6.176333in}{2.153140in}}%
\pgfpathlineto{\pgfqpoint{6.183977in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{6.161134in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{6.059443in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{6.043684in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{6.015432in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{6.001908in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{5.989416in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{5.977954in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{5.967523in}{2.455959in}}%
\pgfpathlineto{\pgfqpoint{5.958122in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{5.949753in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{5.942414in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{5.936105in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{5.930828in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{5.926581in}{2.562836in}}%
\pgfpathlineto{\pgfqpoint{5.923365in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{5.921180in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{5.920025in}{2.616275in}}%
\pgfpathlineto{\pgfqpoint{5.919901in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{5.920808in}{2.651901in}}%
\pgfpathlineto{\pgfqpoint{5.922746in}{2.669714in}}%
\pgfpathlineto{\pgfqpoint{5.925714in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{5.929713in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{5.934743in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{5.940803in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{5.942942in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{5.956597in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{5.974333in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{5.992068in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{6.009804in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{6.027540in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{6.045275in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{6.056468in}{2.775202in}}%
\pgfpathlineto{\pgfqpoint{6.107350in}{2.780514in}}%
\pgfpathlineto{\pgfqpoint{6.118543in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{6.169425in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{6.180619in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{6.222632in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{6.233826in}{2.793530in}}%
\pgfpathlineto{\pgfqpoint{6.275839in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{6.287033in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{6.329046in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{6.340240in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{6.355650in}{2.806185in}}%
\pgfpathlineto{\pgfqpoint{6.373385in}{2.807181in}}%
\pgfpathlineto{\pgfqpoint{6.391121in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{6.408857in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{6.426592in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{6.444328in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{6.442225in}{2.792517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.765939in}{0.679022in}}{\pgfqpoint{1.325099in}{2.244525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442225in}{2.792517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765939in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091038in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{7.091038in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765939in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{7.091038in}{0.679022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765939in}{2.923548in}}%
\pgfpathlineto{\pgfqpoint{7.091038in}{2.923548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578125in,y=0.041670in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145837in, y=1.718862in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\) [m]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

